Unsupervised Scale-Invariant Multispectral Shape Matching

Alignment between non-rigid stretchable structures is one of the most challenging tasks in computer vision, as the invariant properties are hard to define, and there is no labeled data for real datasets. We present unsupervised neural network architecture based upon the spectral domain of scale-invariant geometry. We build on top of the functional maps architecture, but show that learning local features, as done until now, is not enough once the isometry assumption breaks. We demonstrate the use of multiple scale-invariant geometries for solving this problem. Our method is agnostic to local-scale deformations and shows superior performance for matching shapes from different domains when compared to existing spectral state-of-the-art solutions.

==> plots/faust_ls_plt_full.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{3.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721023in}{0.562500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721023in,y=0.465278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201395in}{0.562500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201395in,y=0.465278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681767in}{0.562500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681767in,y=0.465278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162138in}{0.562500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162138in,y=0.465278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642510in}{0.562500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642510in,y=0.465278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122882in}{0.562500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122882in,y=0.465278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603254in}{0.562500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603254in,y=0.465278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306250in,y=0.275309in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Geodesic error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{0.707038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=0.654277in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{1.326744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=1.273983in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{1.946450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=1.893689in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{2.566156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=2.513395in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{3.185862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=3.133101in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{3.805568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=3.752807in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188843in,y=2.261250in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \% Correspondence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.562500in}}{\pgfqpoint{3.487500in}{3.397500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721023in}{0.716932in}}%
\pgfpathlineto{\pgfqpoint{0.774759in}{1.475150in}}%
\pgfpathlineto{\pgfqpoint{0.828496in}{2.631365in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{3.216892in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{3.320327in}}%
\pgfpathlineto{\pgfqpoint{0.989705in}{3.403524in}}%
\pgfpathlineto{\pgfqpoint{1.043442in}{3.491668in}}%
\pgfpathlineto{\pgfqpoint{1.097178in}{3.543385in}}%
\pgfpathlineto{\pgfqpoint{1.150915in}{3.565871in}}%
\pgfpathlineto{\pgfqpoint{1.204651in}{3.583859in}}%
\pgfpathlineto{\pgfqpoint{1.258388in}{3.598250in}}%
\pgfpathlineto{\pgfqpoint{1.312124in}{3.611741in}}%
\pgfpathlineto{\pgfqpoint{1.365861in}{3.623434in}}%
\pgfpathlineto{\pgfqpoint{1.419597in}{3.649967in}}%
\pgfpathlineto{\pgfqpoint{1.473334in}{3.657612in}}%
\pgfpathlineto{\pgfqpoint{1.527070in}{3.661660in}}%
\pgfpathlineto{\pgfqpoint{1.580807in}{3.678749in}}%
\pgfpathlineto{\pgfqpoint{1.634544in}{3.695388in}}%
\pgfpathlineto{\pgfqpoint{1.688280in}{3.695838in}}%
\pgfpathlineto{\pgfqpoint{1.742017in}{3.696737in}}%
\pgfpathlineto{\pgfqpoint{1.795753in}{3.699436in}}%
\pgfpathlineto{\pgfqpoint{1.849490in}{3.700785in}}%
\pgfpathlineto{\pgfqpoint{1.903226in}{3.701235in}}%
\pgfpathlineto{\pgfqpoint{1.956963in}{3.701684in}}%
\pgfpathlineto{\pgfqpoint{2.010699in}{3.702134in}}%
\pgfpathlineto{\pgfqpoint{2.064436in}{3.702134in}}%
\pgfpathlineto{\pgfqpoint{2.118172in}{3.703933in}}%
\pgfpathlineto{\pgfqpoint{2.171909in}{3.703933in}}%
\pgfpathlineto{\pgfqpoint{2.225645in}{3.703933in}}%
\pgfpathlineto{\pgfqpoint{2.279382in}{3.709779in}}%
\pgfpathlineto{\pgfqpoint{2.333118in}{3.719223in}}%
\pgfpathlineto{\pgfqpoint{2.386855in}{3.752952in}}%
\pgfpathlineto{\pgfqpoint{2.440591in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{2.494328in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{2.548064in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{2.601801in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{2.655537in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{2.709274in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{2.763010in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{2.816747in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{2.870483in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{2.924220in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{2.977956in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.031693in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.085430in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.139166in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.192903in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.246639in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.300376in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.354112in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.407849in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.461585in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.515322in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.569058in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.622795in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.676531in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.730268in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.784004in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.891477in}{3.805568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.562500in}}{\pgfqpoint{3.487500in}{3.397500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721023in}{0.726376in}}%
\pgfpathlineto{\pgfqpoint{0.774759in}{1.892934in}}%
\pgfpathlineto{\pgfqpoint{0.828496in}{2.858470in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{3.307735in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{3.504709in}}%
\pgfpathlineto{\pgfqpoint{0.989705in}{3.597351in}}%
\pgfpathlineto{\pgfqpoint{1.043442in}{3.637375in}}%
\pgfpathlineto{\pgfqpoint{1.097178in}{3.645470in}}%
\pgfpathlineto{\pgfqpoint{1.150915in}{3.655364in}}%
\pgfpathlineto{\pgfqpoint{1.204651in}{3.657163in}}%
\pgfpathlineto{\pgfqpoint{1.258388in}{3.662559in}}%
\pgfpathlineto{\pgfqpoint{1.312124in}{3.663009in}}%
\pgfpathlineto{\pgfqpoint{1.365861in}{3.663908in}}%
\pgfpathlineto{\pgfqpoint{1.419597in}{3.663908in}}%
\pgfpathlineto{\pgfqpoint{1.473334in}{3.667056in}}%
\pgfpathlineto{\pgfqpoint{1.527070in}{3.668405in}}%
\pgfpathlineto{\pgfqpoint{1.580807in}{3.671553in}}%
\pgfpathlineto{\pgfqpoint{1.634544in}{3.676051in}}%
\pgfpathlineto{\pgfqpoint{1.688280in}{3.680548in}}%
\pgfpathlineto{\pgfqpoint{1.742017in}{3.680548in}}%
\pgfpathlineto{\pgfqpoint{1.795753in}{3.685045in}}%
\pgfpathlineto{\pgfqpoint{1.849490in}{3.685944in}}%
\pgfpathlineto{\pgfqpoint{1.903226in}{3.685944in}}%
\pgfpathlineto{\pgfqpoint{1.956963in}{3.687743in}}%
\pgfpathlineto{\pgfqpoint{2.010699in}{3.688193in}}%
\pgfpathlineto{\pgfqpoint{2.064436in}{3.693589in}}%
\pgfpathlineto{\pgfqpoint{2.118172in}{3.700335in}}%
\pgfpathlineto{\pgfqpoint{2.171909in}{3.700335in}}%
\pgfpathlineto{\pgfqpoint{2.225645in}{3.722821in}}%
\pgfpathlineto{\pgfqpoint{2.279382in}{3.727768in}}%
\pgfpathlineto{\pgfqpoint{2.333118in}{3.736312in}}%
\pgfpathlineto{\pgfqpoint{2.386855in}{3.736312in}}%
\pgfpathlineto{\pgfqpoint{2.440591in}{3.739460in}}%
\pgfpathlineto{\pgfqpoint{2.494328in}{3.752502in}}%
\pgfpathlineto{\pgfqpoint{2.548064in}{3.773189in}}%
\pgfpathlineto{\pgfqpoint{2.601801in}{3.773189in}}%
\pgfpathlineto{\pgfqpoint{2.655537in}{3.773189in}}%
\pgfpathlineto{\pgfqpoint{2.709274in}{3.781284in}}%
\pgfpathlineto{\pgfqpoint{2.763010in}{3.781284in}}%
\pgfpathlineto{\pgfqpoint{2.816747in}{3.781284in}}%
\pgfpathlineto{\pgfqpoint{2.870483in}{3.788479in}}%
\pgfpathlineto{\pgfqpoint{2.924220in}{3.793876in}}%
\pgfpathlineto{\pgfqpoint{2.977956in}{3.793876in}}%
\pgfpathlineto{\pgfqpoint{3.031693in}{3.793876in}}%
\pgfpathlineto{\pgfqpoint{3.085430in}{3.794325in}}%
\pgfpathlineto{\pgfqpoint{3.139166in}{3.794325in}}%
\pgfpathlineto{\pgfqpoint{3.192903in}{3.794325in}}%
\pgfpathlineto{\pgfqpoint{3.246639in}{3.794325in}}%
\pgfpathlineto{\pgfqpoint{3.300376in}{3.794325in}}%
\pgfpathlineto{\pgfqpoint{3.354112in}{3.794325in}}%
\pgfpathlineto{\pgfqpoint{3.407849in}{3.794325in}}%
\pgfpathlineto{\pgfqpoint{3.461585in}{3.794775in}}%
\pgfpathlineto{\pgfqpoint{3.515322in}{3.794775in}}%
\pgfpathlineto{\pgfqpoint{3.569058in}{3.795225in}}%
\pgfpathlineto{\pgfqpoint{3.622795in}{3.804219in}}%
\pgfpathlineto{\pgfqpoint{3.676531in}{3.804219in}}%
\pgfpathlineto{\pgfqpoint{3.730268in}{3.804219in}}%
\pgfpathlineto{\pgfqpoint{3.784004in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{3.805568in}}%
\pgfpathlineto{\pgfqpoint{3.891477in}{3.805568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050000in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.562500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457053in}{0.631944in}}%
\pgfpathlineto{\pgfqpoint{3.952778in}{0.631944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980556in}{0.631944in}}{\pgfqpoint{3.980556in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{3.980556in}{1.057413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980556in}{1.085191in}}{\pgfqpoint{3.952778in}{1.085191in}}%
\pgfpathlineto{\pgfqpoint{2.457053in}{1.085191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.429275in}{1.085191in}}{\pgfqpoint{2.429275in}{1.057413in}}%
\pgfpathlineto{\pgfqpoint{2.429275in}{0.659722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.429275in}{0.631944in}}{\pgfqpoint{2.457053in}{0.631944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484831in}{0.972724in}}%
\pgfpathlineto{\pgfqpoint{2.762608in}{0.972724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873720in,y=0.924113in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont LBO    0.0184}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484831in}{0.768866in}}%
\pgfpathlineto{\pgfqpoint{2.762608in}{0.768866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873720in,y=0.720255in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SI-LBO \textbf{0.0163}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faust_ls_plt_w_zoom.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{3.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.562500in}}{\pgfqpoint{3.487500in}{3.397500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315483in}{3.300994in}}%
\pgfpathlineto{\pgfqpoint{2.108097in}{3.300994in}}%
\pgfpathlineto{\pgfqpoint{2.108097in}{3.819877in}}%
\pgfpathlineto{\pgfqpoint{1.315483in}{3.819877in}}%
\pgfpathlineto{\pgfqpoint{1.315483in}{3.300994in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721023in}{0.562500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721023in,y=0.465278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513636in}{0.562500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513636in,y=0.465278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306250in}{0.562500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306250in,y=0.465278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098864in}{0.562500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098864in,y=0.465278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891477in}{0.562500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.891477in,y=0.465278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306250in,y=0.275309in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Geodesic error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{0.706577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376912in,y=0.653815in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{1.355181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288547in,y=1.302419in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{2.003785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288547in,y=1.951024in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{2.652389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288547in,y=2.599628in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{3.300994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288547in,y=3.248232in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{3.949598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200182in,y=3.896836in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144626in,y=2.261250in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \% Correspondence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.562500in}}{\pgfqpoint{3.487500in}{3.397500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721023in}{0.716932in}}%
\pgfpathlineto{\pgfqpoint{0.774759in}{0.827543in}}%
\pgfpathlineto{\pgfqpoint{0.828496in}{1.021936in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{1.481795in}}%
\pgfpathlineto{\pgfqpoint{0.989705in}{1.720903in}}%
\pgfpathlineto{\pgfqpoint{1.043442in}{2.011787in}}%
\pgfpathlineto{\pgfqpoint{1.097178in}{2.381275in}}%
\pgfpathlineto{\pgfqpoint{1.150915in}{2.661332in}}%
\pgfpathlineto{\pgfqpoint{1.204651in}{2.886791in}}%
\pgfpathlineto{\pgfqpoint{1.258388in}{3.065180in}}%
\pgfpathlineto{\pgfqpoint{1.312124in}{3.184264in}}%
\pgfpathlineto{\pgfqpoint{1.365861in}{3.301464in}}%
\pgfpathlineto{\pgfqpoint{1.419597in}{3.363595in}}%
\pgfpathlineto{\pgfqpoint{1.473334in}{3.388541in}}%
\pgfpathlineto{\pgfqpoint{1.527070in}{3.407839in}}%
\pgfpathlineto{\pgfqpoint{1.580807in}{3.428549in}}%
\pgfpathlineto{\pgfqpoint{1.634544in}{3.455378in}}%
\pgfpathlineto{\pgfqpoint{1.688280in}{3.479854in}}%
\pgfpathlineto{\pgfqpoint{1.742017in}{3.500564in}}%
\pgfpathlineto{\pgfqpoint{1.795753in}{3.515626in}}%
\pgfpathlineto{\pgfqpoint{1.849490in}{3.536807in}}%
\pgfpathlineto{\pgfqpoint{1.903226in}{3.559871in}}%
\pgfpathlineto{\pgfqpoint{1.956963in}{3.579169in}}%
\pgfpathlineto{\pgfqpoint{2.010699in}{3.607880in}}%
\pgfpathlineto{\pgfqpoint{2.064436in}{3.630003in}}%
\pgfpathlineto{\pgfqpoint{2.118172in}{3.650242in}}%
\pgfpathlineto{\pgfqpoint{2.171909in}{3.661539in}}%
\pgfpathlineto{\pgfqpoint{2.225645in}{3.669540in}}%
\pgfpathlineto{\pgfqpoint{2.279382in}{3.676130in}}%
\pgfpathlineto{\pgfqpoint{2.333118in}{3.679895in}}%
\pgfpathlineto{\pgfqpoint{2.386855in}{3.686956in}}%
\pgfpathlineto{\pgfqpoint{2.440591in}{3.693074in}}%
\pgfpathlineto{\pgfqpoint{2.494328in}{3.698723in}}%
\pgfpathlineto{\pgfqpoint{2.548064in}{3.703900in}}%
\pgfpathlineto{\pgfqpoint{2.601801in}{3.711431in}}%
\pgfpathlineto{\pgfqpoint{2.655537in}{3.715667in}}%
\pgfpathlineto{\pgfqpoint{2.709274in}{3.717550in}}%
\pgfpathlineto{\pgfqpoint{2.763010in}{3.719433in}}%
\pgfpathlineto{\pgfqpoint{2.816747in}{3.722728in}}%
\pgfpathlineto{\pgfqpoint{2.870483in}{3.726964in}}%
\pgfpathlineto{\pgfqpoint{2.924220in}{3.731671in}}%
\pgfpathlineto{\pgfqpoint{2.977956in}{3.735907in}}%
\pgfpathlineto{\pgfqpoint{3.031693in}{3.739202in}}%
\pgfpathlineto{\pgfqpoint{3.085430in}{3.742496in}}%
\pgfpathlineto{\pgfqpoint{3.139166in}{3.744850in}}%
\pgfpathlineto{\pgfqpoint{3.192903in}{3.748615in}}%
\pgfpathlineto{\pgfqpoint{3.246639in}{3.751439in}}%
\pgfpathlineto{\pgfqpoint{3.300376in}{3.753793in}}%
\pgfpathlineto{\pgfqpoint{3.354112in}{3.756617in}}%
\pgfpathlineto{\pgfqpoint{3.407849in}{3.760853in}}%
\pgfpathlineto{\pgfqpoint{3.461585in}{3.762265in}}%
\pgfpathlineto{\pgfqpoint{3.515322in}{3.768384in}}%
\pgfpathlineto{\pgfqpoint{3.569058in}{3.786741in}}%
\pgfpathlineto{\pgfqpoint{3.622795in}{3.787211in}}%
\pgfpathlineto{\pgfqpoint{3.676531in}{3.789094in}}%
\pgfpathlineto{\pgfqpoint{3.730268in}{3.792860in}}%
\pgfpathlineto{\pgfqpoint{3.784004in}{3.793330in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{3.795213in}}%
\pgfpathlineto{\pgfqpoint{3.891477in}{3.796154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.562500in}}{\pgfqpoint{3.487500in}{3.397500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721023in}{0.726816in}}%
\pgfpathlineto{\pgfqpoint{0.774759in}{0.849665in}}%
\pgfpathlineto{\pgfqpoint{0.828496in}{1.189970in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{1.590994in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{1.912472in}}%
\pgfpathlineto{\pgfqpoint{0.989705in}{2.211357in}}%
\pgfpathlineto{\pgfqpoint{1.043442in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.097178in}{2.728640in}}%
\pgfpathlineto{\pgfqpoint{1.150915in}{2.919739in}}%
\pgfpathlineto{\pgfqpoint{1.204651in}{3.067063in}}%
\pgfpathlineto{\pgfqpoint{1.258388in}{3.203091in}}%
\pgfpathlineto{\pgfqpoint{1.312124in}{3.316997in}}%
\pgfpathlineto{\pgfqpoint{1.365861in}{3.408781in}}%
\pgfpathlineto{\pgfqpoint{1.419597in}{3.466204in}}%
\pgfpathlineto{\pgfqpoint{1.473334in}{3.530217in}}%
\pgfpathlineto{\pgfqpoint{1.527070in}{3.578698in}}%
\pgfpathlineto{\pgfqpoint{1.580807in}{3.619177in}}%
\pgfpathlineto{\pgfqpoint{1.634544in}{3.650713in}}%
\pgfpathlineto{\pgfqpoint{1.688280in}{3.689780in}}%
\pgfpathlineto{\pgfqpoint{1.742017in}{3.711431in}}%
\pgfpathlineto{\pgfqpoint{1.795753in}{3.726493in}}%
\pgfpathlineto{\pgfqpoint{1.849490in}{3.737319in}}%
\pgfpathlineto{\pgfqpoint{1.903226in}{3.744850in}}%
\pgfpathlineto{\pgfqpoint{1.956963in}{3.755205in}}%
\pgfpathlineto{\pgfqpoint{2.010699in}{3.766501in}}%
\pgfpathlineto{\pgfqpoint{2.064436in}{3.776386in}}%
\pgfpathlineto{\pgfqpoint{2.118172in}{3.777798in}}%
\pgfpathlineto{\pgfqpoint{2.171909in}{3.779680in}}%
\pgfpathlineto{\pgfqpoint{2.225645in}{3.780622in}}%
\pgfpathlineto{\pgfqpoint{2.279382in}{3.782034in}}%
\pgfpathlineto{\pgfqpoint{2.333118in}{3.785799in}}%
\pgfpathlineto{\pgfqpoint{2.386855in}{3.789094in}}%
\pgfpathlineto{\pgfqpoint{2.440591in}{3.791448in}}%
\pgfpathlineto{\pgfqpoint{2.494328in}{3.792389in}}%
\pgfpathlineto{\pgfqpoint{2.548064in}{3.792860in}}%
\pgfpathlineto{\pgfqpoint{2.601801in}{3.792860in}}%
\pgfpathlineto{\pgfqpoint{2.655537in}{3.793801in}}%
\pgfpathlineto{\pgfqpoint{2.709274in}{3.794272in}}%
\pgfpathlineto{\pgfqpoint{2.763010in}{3.795684in}}%
\pgfpathlineto{\pgfqpoint{2.816747in}{3.797096in}}%
\pgfpathlineto{\pgfqpoint{2.870483in}{3.798979in}}%
\pgfpathlineto{\pgfqpoint{2.924220in}{3.799920in}}%
\pgfpathlineto{\pgfqpoint{2.977956in}{3.799920in}}%
\pgfpathlineto{\pgfqpoint{3.031693in}{3.800391in}}%
\pgfpathlineto{\pgfqpoint{3.085430in}{3.800391in}}%
\pgfpathlineto{\pgfqpoint{3.139166in}{3.800391in}}%
\pgfpathlineto{\pgfqpoint{3.192903in}{3.800391in}}%
\pgfpathlineto{\pgfqpoint{3.246639in}{3.800391in}}%
\pgfpathlineto{\pgfqpoint{3.300376in}{3.800861in}}%
\pgfpathlineto{\pgfqpoint{3.354112in}{3.801332in}}%
\pgfpathlineto{\pgfqpoint{3.407849in}{3.801332in}}%
\pgfpathlineto{\pgfqpoint{3.461585in}{3.801332in}}%
\pgfpathlineto{\pgfqpoint{3.515322in}{3.801332in}}%
\pgfpathlineto{\pgfqpoint{3.569058in}{3.801332in}}%
\pgfpathlineto{\pgfqpoint{3.622795in}{3.801332in}}%
\pgfpathlineto{\pgfqpoint{3.676531in}{3.802273in}}%
\pgfpathlineto{\pgfqpoint{3.730268in}{3.803215in}}%
\pgfpathlineto{\pgfqpoint{3.784004in}{3.804627in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{3.805097in}}%
\pgfpathlineto{\pgfqpoint{3.891477in}{3.805568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050000in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.562500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607793in}{0.631944in}}%
\pgfpathlineto{\pgfqpoint{3.952778in}{0.631944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980556in}{0.631944in}}{\pgfqpoint{3.980556in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{3.980556in}{1.053548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980556in}{1.081326in}}{\pgfqpoint{3.952778in}{1.081326in}}%
\pgfpathlineto{\pgfqpoint{2.607793in}{1.081326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.580016in}{1.081326in}}{\pgfqpoint{2.580016in}{1.053548in}}%
\pgfpathlineto{\pgfqpoint{2.580016in}{0.659722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.580016in}{0.631944in}}{\pgfqpoint{2.607793in}{0.631944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635571in}{0.968858in}}%
\pgfpathlineto{\pgfqpoint{2.913349in}{0.968858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024460in,y=0.920247in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont LBO 0.018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635571in}{0.765001in}}%
\pgfpathlineto{\pgfqpoint{2.913349in}{0.765001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024460in,y=0.716390in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SI-LBO \textbf{0.016}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999021in}{1.612646in}}%
\pgfpathlineto{\pgfqpoint{3.980556in}{1.612646in}}%
\pgfpathlineto{\pgfqpoint{3.980556in}{2.909854in}}%
\pgfpathlineto{\pgfqpoint{1.999021in}{2.909854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980556in}{2.909854in}}%
\pgfpathlineto{\pgfqpoint{2.108097in}{3.819877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999021in}{1.612646in}}%
\pgfpathlineto{\pgfqpoint{1.315483in}{3.300994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494405in}{1.612646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485172in}{1.612646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999021in}{1.612646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999021in}{2.018023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999021in}{2.423401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999021in}{2.828779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999021in}{1.612646in}}{\pgfqpoint{1.981534in}{1.297208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118059in}{1.598757in}}%
\pgfpathlineto{\pgfqpoint{2.124966in}{1.613822in}}%
\pgfpathlineto{\pgfqpoint{2.259308in}{1.769149in}}%
\pgfpathlineto{\pgfqpoint{2.393649in}{1.831514in}}%
\pgfpathlineto{\pgfqpoint{2.527990in}{1.879760in}}%
\pgfpathlineto{\pgfqpoint{2.662332in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.796673in}{1.998608in}}%
\pgfpathlineto{\pgfqpoint{2.931014in}{2.059797in}}%
\pgfpathlineto{\pgfqpoint{3.065355in}{2.111572in}}%
\pgfpathlineto{\pgfqpoint{3.199697in}{2.149227in}}%
\pgfpathlineto{\pgfqpoint{3.334038in}{2.202179in}}%
\pgfpathlineto{\pgfqpoint{3.468379in}{2.259838in}}%
\pgfpathlineto{\pgfqpoint{3.602721in}{2.308083in}}%
\pgfpathlineto{\pgfqpoint{3.737062in}{2.379863in}}%
\pgfpathlineto{\pgfqpoint{3.871403in}{2.435168in}}%
\pgfpathlineto{\pgfqpoint{3.994444in}{2.481511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.999021in}{1.612646in}}{\pgfqpoint{1.981534in}{1.297208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985133in}{1.641011in}}%
\pgfpathlineto{\pgfqpoint{1.990625in}{1.652654in}}%
\pgfpathlineto{\pgfqpoint{2.124966in}{1.882113in}}%
\pgfpathlineto{\pgfqpoint{2.259308in}{2.025672in}}%
\pgfpathlineto{\pgfqpoint{2.393649in}{2.185705in}}%
\pgfpathlineto{\pgfqpoint{2.527990in}{2.306906in}}%
\pgfpathlineto{\pgfqpoint{2.662332in}{2.408104in}}%
\pgfpathlineto{\pgfqpoint{2.796673in}{2.486944in}}%
\pgfpathlineto{\pgfqpoint{2.931014in}{2.584611in}}%
\pgfpathlineto{\pgfqpoint{3.065355in}{2.638740in}}%
\pgfpathlineto{\pgfqpoint{3.199697in}{2.676394in}}%
\pgfpathlineto{\pgfqpoint{3.334038in}{2.703459in}}%
\pgfpathlineto{\pgfqpoint{3.468379in}{2.722286in}}%
\pgfpathlineto{\pgfqpoint{3.602721in}{2.748174in}}%
\pgfpathlineto{\pgfqpoint{3.737062in}{2.776415in}}%
\pgfpathlineto{\pgfqpoint{3.871403in}{2.801126in}}%
\pgfpathlineto{\pgfqpoint{3.994444in}{2.804359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999021in}{1.612646in}}%
\pgfpathlineto{\pgfqpoint{1.999021in}{2.909854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980556in}{1.612646in}}%
\pgfpathlineto{\pgfqpoint{3.980556in}{2.909854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999021in}{1.612646in}}%
\pgfpathlineto{\pgfqpoint{3.980556in}{1.612646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999021in}{2.909854in}}%
\pgfpathlineto{\pgfqpoint{3.980556in}{2.909854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065355in}{2.595476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.065355in}{2.375158in}}{\pgfqpoint{3.065355in}{2.154840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037578in}{2.539920in}}%
\pgfpathlineto{\pgfqpoint{3.065355in}{2.595476in}}%
\pgfpathlineto{\pgfqpoint{3.093133in}{2.539920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093133in}{2.210395in}}%
\pgfpathlineto{\pgfqpoint{3.065355in}{2.154840in}}%
\pgfpathlineto{\pgfqpoint{3.037578in}{2.210395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095355in,y=2.314261in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6.5\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/faust_plt.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.7000000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.608000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.608000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640909in}{0.512500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640909in,y=0.415278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446104in}{0.512500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446104in,y=0.415278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251299in}{0.512500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251299in,y=0.415278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056494in}{0.512500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056494in,y=0.415278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.225309in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Geodesic Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.652796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in,y=0.600035in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.215696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in,y=1.162934in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.778596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in,y=1.725834in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.341496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in,y=2.288734in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.904396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in,y=2.851634in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.467295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in,y=3.414534in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126343in,y=2.060250in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \% Correspondence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.512500in}}{\pgfqpoint{3.100000in}{3.095500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.653205in}}%
\pgfpathlineto{\pgfqpoint{0.713170in}{0.665868in}}%
\pgfpathlineto{\pgfqpoint{0.785431in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{0.833757in}}%
\pgfpathlineto{\pgfqpoint{0.929953in}{1.064554in}}%
\pgfpathlineto{\pgfqpoint{1.002214in}{1.352540in}}%
\pgfpathlineto{\pgfqpoint{1.074476in}{1.641343in}}%
\pgfpathlineto{\pgfqpoint{1.146737in}{1.921976in}}%
\pgfpathlineto{\pgfqpoint{1.218998in}{2.169113in}}%
\pgfpathlineto{\pgfqpoint{1.291259in}{2.357427in}}%
\pgfpathlineto{\pgfqpoint{1.363520in}{2.494271in}}%
\pgfpathlineto{\pgfqpoint{1.435781in}{2.600070in}}%
\pgfpathlineto{\pgfqpoint{1.508042in}{2.694431in}}%
\pgfpathlineto{\pgfqpoint{1.580303in}{2.773679in}}%
\pgfpathlineto{\pgfqpoint{1.652564in}{2.851700in}}%
\pgfpathlineto{\pgfqpoint{1.724825in}{2.920735in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{2.979149in}}%
\pgfpathlineto{\pgfqpoint{1.869347in}{3.033479in}}%
\pgfpathlineto{\pgfqpoint{1.941608in}{3.092710in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{3.128248in}}%
\pgfpathlineto{\pgfqpoint{2.086131in}{3.172365in}}%
\pgfpathlineto{\pgfqpoint{2.158392in}{3.202594in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{3.232005in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{3.259374in}}%
\pgfpathlineto{\pgfqpoint{2.375175in}{3.277347in}}%
\pgfpathlineto{\pgfqpoint{2.447436in}{3.289602in}}%
\pgfpathlineto{\pgfqpoint{2.519697in}{3.309210in}}%
\pgfpathlineto{\pgfqpoint{2.591958in}{3.325549in}}%
\pgfpathlineto{\pgfqpoint{2.664219in}{3.343523in}}%
\pgfpathlineto{\pgfqpoint{2.736480in}{3.352510in}}%
\pgfpathlineto{\pgfqpoint{2.808741in}{3.365990in}}%
\pgfpathlineto{\pgfqpoint{2.881002in}{3.374568in}}%
\pgfpathlineto{\pgfqpoint{2.953263in}{3.383146in}}%
\pgfpathlineto{\pgfqpoint{3.025524in}{3.398261in}}%
\pgfpathlineto{\pgfqpoint{3.097786in}{3.413783in}}%
\pgfpathlineto{\pgfqpoint{3.170047in}{3.420319in}}%
\pgfpathlineto{\pgfqpoint{3.242308in}{3.425629in}}%
\pgfpathlineto{\pgfqpoint{3.314569in}{3.429714in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{3.432982in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{3.435842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.512500in}}{\pgfqpoint{3.100000in}{3.095500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.678939in}}%
\pgfpathlineto{\pgfqpoint{0.713170in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{0.785431in}{1.330482in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{1.694447in}}%
\pgfpathlineto{\pgfqpoint{0.929953in}{1.921159in}}%
\pgfpathlineto{\pgfqpoint{1.002214in}{2.222216in}}%
\pgfpathlineto{\pgfqpoint{1.074476in}{2.484059in}}%
\pgfpathlineto{\pgfqpoint{1.146737in}{2.696882in}}%
\pgfpathlineto{\pgfqpoint{1.218998in}{2.831684in}}%
\pgfpathlineto{\pgfqpoint{1.291259in}{2.932581in}}%
\pgfpathlineto{\pgfqpoint{1.363520in}{2.985277in}}%
\pgfpathlineto{\pgfqpoint{1.435781in}{3.042057in}}%
\pgfpathlineto{\pgfqpoint{1.508042in}{3.071060in}}%
\pgfpathlineto{\pgfqpoint{1.580303in}{3.090667in}}%
\pgfpathlineto{\pgfqpoint{1.652564in}{3.111909in}}%
\pgfpathlineto{\pgfqpoint{1.724825in}{3.128248in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{3.141729in}}%
\pgfpathlineto{\pgfqpoint{1.869347in}{3.155209in}}%
\pgfpathlineto{\pgfqpoint{1.941608in}{3.198100in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{3.223018in}}%
\pgfpathlineto{\pgfqpoint{2.086131in}{3.264276in}}%
\pgfpathlineto{\pgfqpoint{2.158392in}{3.292053in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{3.325549in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{3.334945in}}%
\pgfpathlineto{\pgfqpoint{2.375175in}{3.335353in}}%
\pgfpathlineto{\pgfqpoint{2.447436in}{3.337395in}}%
\pgfpathlineto{\pgfqpoint{2.519697in}{3.342706in}}%
\pgfpathlineto{\pgfqpoint{2.591958in}{3.345565in}}%
\pgfpathlineto{\pgfqpoint{2.664219in}{3.350059in}}%
\pgfpathlineto{\pgfqpoint{2.736480in}{3.354552in}}%
\pgfpathlineto{\pgfqpoint{2.808741in}{3.354552in}}%
\pgfpathlineto{\pgfqpoint{2.881002in}{3.357820in}}%
\pgfpathlineto{\pgfqpoint{2.953263in}{3.359045in}}%
\pgfpathlineto{\pgfqpoint{3.025524in}{3.363947in}}%
\pgfpathlineto{\pgfqpoint{3.097786in}{3.401120in}}%
\pgfpathlineto{\pgfqpoint{3.170047in}{3.416234in}}%
\pgfpathlineto{\pgfqpoint{3.242308in}{3.423587in}}%
\pgfpathlineto{\pgfqpoint{3.314569in}{3.455858in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{3.467295in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{3.467295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.512500in}}{\pgfqpoint{3.100000in}{3.095500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.657698in}}%
\pgfpathlineto{\pgfqpoint{0.713170in}{0.963657in}}%
\pgfpathlineto{\pgfqpoint{0.785431in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{0.929953in}{1.874183in}}%
\pgfpathlineto{\pgfqpoint{1.002214in}{2.128264in}}%
\pgfpathlineto{\pgfqpoint{1.074476in}{2.372132in}}%
\pgfpathlineto{\pgfqpoint{1.146737in}{2.607831in}}%
\pgfpathlineto{\pgfqpoint{1.218998in}{2.783074in}}%
\pgfpathlineto{\pgfqpoint{1.291259in}{2.921144in}}%
\pgfpathlineto{\pgfqpoint{1.363520in}{3.007335in}}%
\pgfpathlineto{\pgfqpoint{1.435781in}{3.062481in}}%
\pgfpathlineto{\pgfqpoint{1.508042in}{3.102513in}}%
\pgfpathlineto{\pgfqpoint{1.580303in}{3.138869in}}%
\pgfpathlineto{\pgfqpoint{1.652564in}{3.176859in}}%
\pgfpathlineto{\pgfqpoint{1.724825in}{3.209946in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{3.231188in}}%
\pgfpathlineto{\pgfqpoint{1.869347in}{3.249162in}}%
\pgfpathlineto{\pgfqpoint{1.941608in}{3.268361in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{3.302265in}}%
\pgfpathlineto{\pgfqpoint{2.086131in}{3.324324in}}%
\pgfpathlineto{\pgfqpoint{2.158392in}{3.350876in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{3.359454in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{3.363130in}}%
\pgfpathlineto{\pgfqpoint{2.375175in}{3.364764in}}%
\pgfpathlineto{\pgfqpoint{2.447436in}{3.367215in}}%
\pgfpathlineto{\pgfqpoint{2.519697in}{3.372117in}}%
\pgfpathlineto{\pgfqpoint{2.591958in}{3.382738in}}%
\pgfpathlineto{\pgfqpoint{2.664219in}{3.386823in}}%
\pgfpathlineto{\pgfqpoint{2.736480in}{3.392542in}}%
\pgfpathlineto{\pgfqpoint{2.808741in}{3.402754in}}%
\pgfpathlineto{\pgfqpoint{2.881002in}{3.424404in}}%
\pgfpathlineto{\pgfqpoint{2.953263in}{3.429306in}}%
\pgfpathlineto{\pgfqpoint{3.025524in}{3.433391in}}%
\pgfpathlineto{\pgfqpoint{3.097786in}{3.441152in}}%
\pgfpathlineto{\pgfqpoint{3.170047in}{3.443603in}}%
\pgfpathlineto{\pgfqpoint{3.242308in}{3.446054in}}%
\pgfpathlineto{\pgfqpoint{3.314569in}{3.446054in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{3.446054in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{3.446054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{3.608000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.87484in}{0.581944in}}%
\pgfpathlineto{\pgfqpoint{3.502778in}{0.581944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{0.581944in}}{\pgfqpoint{3.530556in}{0.609722in}}%
\pgfpathlineto{\pgfqpoint{3.530556in}{1.207405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{1.235183in}}{\pgfqpoint{3.502778in}{1.235183in}}%
\pgfpathlineto{\pgfqpoint{1.487484in}{1.235183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.459706in}{1.235183in}}{\pgfqpoint{1.459706in}{1.207405in}}%
\pgfpathlineto{\pgfqpoint{1.459706in}{0.609722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.459706in}{0.581944in}}{\pgfqpoint{1.487484in}{0.581944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515262in}{1.122715in}}%
\pgfpathlineto{\pgfqpoint{1.723039in}{1.122715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804150in,y=1.074104in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Halimi \etal \cite{unsup_fmnet}: 0.0184}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515262in}{0.918858in}}%
\pgfpathlineto{\pgfqpoint{1.723039in}{0.918858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804150in,y=0.870247in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SURFMNet \cite{surfmnet}: 0.0121}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515262in}{0.715001in}}%
\pgfpathlineto{\pgfqpoint{1.723039in}{0.715001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804150in,y=0.666390in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ours: \textbf{0.0118}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> standalone.tex <==

\documentclass[tikz, border=1mm]{standalone}
\def\etal{\emph{et al}\onedot}
\begin{document}


%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.7000000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.608000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.608000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640909in}{0.512500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640909in,y=0.415278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446104in}{0.512500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446104in,y=0.415278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251299in}{0.512500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251299in,y=0.415278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056494in}{0.512500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056494in,y=0.415278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.225309in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Geodesic Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.652796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in,y=0.600035in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.215696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in,y=1.162934in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.778596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in,y=1.725834in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.341496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in,y=2.288734in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.904396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in,y=2.851634in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.467295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in,y=3.414534in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126343in,y=2.060250in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \% Correspondence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.512500in}}{\pgfqpoint{3.100000in}{3.095500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.653205in}}%
\pgfpathlineto{\pgfqpoint{0.713170in}{0.665868in}}%
\pgfpathlineto{\pgfqpoint{0.785431in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{0.833757in}}%
\pgfpathlineto{\pgfqpoint{0.929953in}{1.064554in}}%
\pgfpathlineto{\pgfqpoint{1.002214in}{1.352540in}}%
\pgfpathlineto{\pgfqpoint{1.074476in}{1.641343in}}%
\pgfpathlineto{\pgfqpoint{1.146737in}{1.921976in}}%
\pgfpathlineto{\pgfqpoint{1.218998in}{2.169113in}}%
\pgfpathlineto{\pgfqpoint{1.291259in}{2.357427in}}%
\pgfpathlineto{\pgfqpoint{1.363520in}{2.494271in}}%
\pgfpathlineto{\pgfqpoint{1.435781in}{2.600070in}}%
\pgfpathlineto{\pgfqpoint{1.508042in}{2.694431in}}%
\pgfpathlineto{\pgfqpoint{1.580303in}{2.773679in}}%
\pgfpathlineto{\pgfqpoint{1.652564in}{2.851700in}}%
\pgfpathlineto{\pgfqpoint{1.724825in}{2.920735in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{2.979149in}}%
\pgfpathlineto{\pgfqpoint{1.869347in}{3.033479in}}%
\pgfpathlineto{\pgfqpoint{1.941608in}{3.092710in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{3.128248in}}%
\pgfpathlineto{\pgfqpoint{2.086131in}{3.172365in}}%
\pgfpathlineto{\pgfqpoint{2.158392in}{3.202594in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{3.232005in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{3.259374in}}%
\pgfpathlineto{\pgfqpoint{2.375175in}{3.277347in}}%
\pgfpathlineto{\pgfqpoint{2.447436in}{3.289602in}}%
\pgfpathlineto{\pgfqpoint{2.519697in}{3.309210in}}%
\pgfpathlineto{\pgfqpoint{2.591958in}{3.325549in}}%
\pgfpathlineto{\pgfqpoint{2.664219in}{3.343523in}}%
\pgfpathlineto{\pgfqpoint{2.736480in}{3.352510in}}%
\pgfpathlineto{\pgfqpoint{2.808741in}{3.365990in}}%
\pgfpathlineto{\pgfqpoint{2.881002in}{3.374568in}}%
\pgfpathlineto{\pgfqpoint{2.953263in}{3.383146in}}%
\pgfpathlineto{\pgfqpoint{3.025524in}{3.398261in}}%
\pgfpathlineto{\pgfqpoint{3.097786in}{3.413783in}}%
\pgfpathlineto{\pgfqpoint{3.170047in}{3.420319in}}%
\pgfpathlineto{\pgfqpoint{3.242308in}{3.425629in}}%
\pgfpathlineto{\pgfqpoint{3.314569in}{3.429714in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{3.432982in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{3.435842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.512500in}}{\pgfqpoint{3.100000in}{3.095500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.678939in}}%
\pgfpathlineto{\pgfqpoint{0.713170in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{0.785431in}{1.330482in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{1.694447in}}%
\pgfpathlineto{\pgfqpoint{0.929953in}{1.921159in}}%
\pgfpathlineto{\pgfqpoint{1.002214in}{2.222216in}}%
\pgfpathlineto{\pgfqpoint{1.074476in}{2.484059in}}%
\pgfpathlineto{\pgfqpoint{1.146737in}{2.696882in}}%
\pgfpathlineto{\pgfqpoint{1.218998in}{2.831684in}}%
\pgfpathlineto{\pgfqpoint{1.291259in}{2.932581in}}%
\pgfpathlineto{\pgfqpoint{1.363520in}{2.985277in}}%
\pgfpathlineto{\pgfqpoint{1.435781in}{3.042057in}}%
\pgfpathlineto{\pgfqpoint{1.508042in}{3.071060in}}%
\pgfpathlineto{\pgfqpoint{1.580303in}{3.090667in}}%
\pgfpathlineto{\pgfqpoint{1.652564in}{3.111909in}}%
\pgfpathlineto{\pgfqpoint{1.724825in}{3.128248in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{3.141729in}}%
\pgfpathlineto{\pgfqpoint{1.869347in}{3.155209in}}%
\pgfpathlineto{\pgfqpoint{1.941608in}{3.198100in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{3.223018in}}%
\pgfpathlineto{\pgfqpoint{2.086131in}{3.264276in}}%
\pgfpathlineto{\pgfqpoint{2.158392in}{3.292053in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{3.325549in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{3.334945in}}%
\pgfpathlineto{\pgfqpoint{2.375175in}{3.335353in}}%
\pgfpathlineto{\pgfqpoint{2.447436in}{3.337395in}}%
\pgfpathlineto{\pgfqpoint{2.519697in}{3.342706in}}%
\pgfpathlineto{\pgfqpoint{2.591958in}{3.345565in}}%
\pgfpathlineto{\pgfqpoint{2.664219in}{3.350059in}}%
\pgfpathlineto{\pgfqpoint{2.736480in}{3.354552in}}%
\pgfpathlineto{\pgfqpoint{2.808741in}{3.354552in}}%
\pgfpathlineto{\pgfqpoint{2.881002in}{3.357820in}}%
\pgfpathlineto{\pgfqpoint{2.953263in}{3.359045in}}%
\pgfpathlineto{\pgfqpoint{3.025524in}{3.363947in}}%
\pgfpathlineto{\pgfqpoint{3.097786in}{3.401120in}}%
\pgfpathlineto{\pgfqpoint{3.170047in}{3.416234in}}%
\pgfpathlineto{\pgfqpoint{3.242308in}{3.423587in}}%
\pgfpathlineto{\pgfqpoint{3.314569in}{3.455858in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{3.467295in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{3.467295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.512500in}}{\pgfqpoint{3.100000in}{3.095500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.657698in}}%
\pgfpathlineto{\pgfqpoint{0.713170in}{0.963657in}}%
\pgfpathlineto{\pgfqpoint{0.785431in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{0.929953in}{1.874183in}}%
\pgfpathlineto{\pgfqpoint{1.002214in}{2.128264in}}%
\pgfpathlineto{\pgfqpoint{1.074476in}{2.372132in}}%
\pgfpathlineto{\pgfqpoint{1.146737in}{2.607831in}}%
\pgfpathlineto{\pgfqpoint{1.218998in}{2.783074in}}%
\pgfpathlineto{\pgfqpoint{1.291259in}{2.921144in}}%
\pgfpathlineto{\pgfqpoint{1.363520in}{3.007335in}}%
\pgfpathlineto{\pgfqpoint{1.435781in}{3.062481in}}%
\pgfpathlineto{\pgfqpoint{1.508042in}{3.102513in}}%
\pgfpathlineto{\pgfqpoint{1.580303in}{3.138869in}}%
\pgfpathlineto{\pgfqpoint{1.652564in}{3.176859in}}%
\pgfpathlineto{\pgfqpoint{1.724825in}{3.209946in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{3.231188in}}%
\pgfpathlineto{\pgfqpoint{1.869347in}{3.249162in}}%
\pgfpathlineto{\pgfqpoint{1.941608in}{3.268361in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{3.302265in}}%
\pgfpathlineto{\pgfqpoint{2.086131in}{3.324324in}}%
\pgfpathlineto{\pgfqpoint{2.158392in}{3.350876in}}%
\pgfpathlineto{\pgfqpoint{2.230653in}{3.359454in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{3.363130in}}%
\pgfpathlineto{\pgfqpoint{2.375175in}{3.364764in}}%
\pgfpathlineto{\pgfqpoint{2.447436in}{3.367215in}}%
\pgfpathlineto{\pgfqpoint{2.519697in}{3.372117in}}%
\pgfpathlineto{\pgfqpoint{2.591958in}{3.382738in}}%
\pgfpathlineto{\pgfqpoint{2.664219in}{3.386823in}}%
\pgfpathlineto{\pgfqpoint{2.736480in}{3.392542in}}%
\pgfpathlineto{\pgfqpoint{2.808741in}{3.402754in}}%
\pgfpathlineto{\pgfqpoint{2.881002in}{3.424404in}}%
\pgfpathlineto{\pgfqpoint{2.953263in}{3.429306in}}%
\pgfpathlineto{\pgfqpoint{3.025524in}{3.433391in}}%
\pgfpathlineto{\pgfqpoint{3.097786in}{3.441152in}}%
\pgfpathlineto{\pgfqpoint{3.170047in}{3.443603in}}%
\pgfpathlineto{\pgfqpoint{3.242308in}{3.446054in}}%
\pgfpathlineto{\pgfqpoint{3.314569in}{3.446054in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{3.446054in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{3.446054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{3.608000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.87484in}{0.581944in}}%
\pgfpathlineto{\pgfqpoint{3.502778in}{0.581944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{0.581944in}}{\pgfqpoint{3.530556in}{0.609722in}}%
\pgfpathlineto{\pgfqpoint{3.530556in}{1.207405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{1.235183in}}{\pgfqpoint{3.502778in}{1.235183in}}%
\pgfpathlineto{\pgfqpoint{1.487484in}{1.235183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.459706in}{1.235183in}}{\pgfqpoint{1.459706in}{1.207405in}}%
\pgfpathlineto{\pgfqpoint{1.459706in}{0.609722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.459706in}{0.581944in}}{\pgfqpoint{1.487484in}{0.581944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515262in}{1.122715in}}%
\pgfpathlineto{\pgfqpoint{1.723039in}{1.122715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804150in,y=1.074104in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Halimi \etal: 0.0184}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515262in}{0.918858in}}%
\pgfpathlineto{\pgfqpoint{1.723039in}{0.918858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804150in,y=0.870247in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SURFMNet: 0.0121}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515262in}{0.715001in}}%
\pgfpathlineto{\pgfqpoint{1.723039in}{0.715001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804150in,y=0.666390in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ours: \textbf{0.0118}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


\end{document}
